Learning to Triage Vulnerability Reports from Program Analysis: An Empirical Study in Node.js

Program analysis tools often produce large volumes of candidate vulnerability reports that require costly manual review, creating a practical challenge: how can security analysts prioritize the reports most likely to be true vulnerabilities? This paper investigates whether machine learning can be applied to prioritizing vulnerabilities reported by program analysis tools. We focus on Node$.$js packages and collect a benchmark of 1,883 Node$.$js packages, each containing one reported ACE or ACI vulnerability. We evaluate a variety of machine learning approaches, including classical models, graph neural networks (GNNs), large language models (LLMs), and hybrid models that combine GNNs and LLMs, trained on data derived from program analysis tool outputs (NodeMedic-FINE in our case study). The top LLM achieves $F_{1}{=}0.915$, while the best provenance-graph-based method achieves $F_{1}{=}0.904$. On the reports that the upstream tool flags but cannot automatically confirm, at a target of recovering 90% of the exploitable reports, the leading model eliminates 75% of the benign reports from manual review. If the best model is tuned to operate at a precision level of 0.8 (i.e., allowing 20% false positives among all warnings), our approach can report 99.2% of exploitable taint flows while missing only 0.8%, demonstrating strong potential for real-world vulnerability triage.

==> figures/all_exp_tikz.tex <==
\begin{tikzpicture}[
  >=Latex,
  font=\normalsize,
  node distance=7mm and 10mm,
  box/.style={
    draw=black!65,
    rounded corners=2pt,
    line width=0.45pt,
    minimum height=0.86cm,
    align=center,
    text width=#1,
    inner sep=3pt
  },
  darkbox/.style={box=#1, fill=teal!25, text=black},
  bluebox/.style={box=#1, fill=blue!14},
  greenbox/.style={box=#1, fill=green!13},
  brownbox/.style={box=#1, fill=orange!22},
  graybox/.style={box=#1, fill=gray!18},
  note/.style={font=\small, align=center}
]

\node[bluebox=1.90cm] (analysis) {Program\\Analysis};
\node[bluebox=2.15cm, below=10mm of analysis] (raw) {Vulnerability\\Reports};
\draw[->, line width=0.45pt] (analysis.south) -- node[right, note] {} (raw.north);

\node[darkbox=1.58cm, right=10mm of raw, yshift=15mm] (snippets) {Code\\Snippets};
\node[brownbox=1.58cm, below=4mm of snippets] (prov) {Graph Representations};


\node[darkbox=1.95cm, right=6mm of snippets] (llm) {LLM-Based\\Methods};
\node[brownbox=1.95cm, right=6mm of prov] (gnnml) {GNN/Classical ML\\Methods};
\node[greenbox=1.95cm, below=4mm of gnnml] (hybrid) {Hybrid\\GNN-LLM};

\path ($(snippets.north west)+(-8mm,10mm)$) coordinate (engNW);
\path ($(gnnml.south east)+(8mm,-15mm)$) coordinate (engSE);
\begin{scope}[on background layer]
\draw[draw=black!30, rounded corners=4pt, fill=black!4, line width=0.35pt] (engNW) rectangle (engSE);
\end{scope}
\node[
  fill=teal!25,
  text=black,
  rounded corners=2pt,
  inner xsep=4pt,
  inner ysep=2pt,
  anchor=west,
  font=\normalsize\bfseries
] at ($(engNW)+(2mm,-5mm)$) {ML-BASED TRIAGE ENGINE};

\draw[->, line width=0.45pt] (raw.east) .. controls +(right:8mm) and +(left:10mm) .. node[above=7mm, note, pos=0.5] {} (snippets.west);
\draw[->, line width=0.45pt] (raw.east) -- node[above=-6mm, note, pos=0.56] {} (prov.west);

\draw[->, line width=0.45pt] (snippets.east) -- (llm.west);
\draw[->, line width=0.45pt] (prov.east) -- (gnnml.west);
\draw[->, line width=0.45pt] (snippets.east) -- (hybrid.west);
\draw[->, line width=0.45pt] (prov.east) -- (hybrid.west);

\node[bluebox=1.95cm, right=10mm of gnnml, yshift=10mm] (queue) {Prioritized\\Review Queue};
\node[greenbox=1.80cm, below=10mm of queue] (analyst) {Security Analyst};
\path ($(queue.west)+(-6mm,0)$) coordinate (queue_in);
\draw[->, line width=0.45pt] (llm.east) -- ++(4mm,0) |- (queue_in) -- (queue.west);
\draw[->, line width=0.45pt] (gnnml.east) -- (queue_in) -- (queue.west);
\draw[->, line width=0.45pt] (hybrid.east) -- ++(4mm,0) -| (queue_in) -- (queue.west);
\draw[->, line width=0.45pt] (queue.south) -- node[right, note] {Top-ranked\\reports} (analyst.north);
\end{tikzpicture}


==> figures/attacker_model.tex <==
\centering
    \resizebox{0.55\linewidth}{!}{%

    \begin{tikzpicture}[
        node_box/.style={
            rectangle,
            rounded corners=6pt,
            fill=#1, %
            text=white,
            font=\bfseries\large\sffamily,
            minimum width=2.6cm,
            minimum height=1.0cm,
            align=center
        },
        std_arrow/.style={
            -{Triangle[width=2.5mm,length=2.5mm]},
            thick,
            color=black!80
        },
        exploit_arrow/.style={
            -{Triangle[width=3mm,length=3mm]},
            very thick,
            dashed,
            color=exploitPathColor %
        }
    ]

        \node[node_box={serverColor}] (server) {Server};

        \node[node_box={intermediateColor}, below left=0.7cm and 0.1cm of server] (dep1) {Dep 1};
        \node[node_box={safeColor}, below right=0.7cm and 0.1cm of server] (dep2) {Dep 2};

        \node[node_box={safeColor}, below=0.7cm of dep1, xshift=-2cm] (dep3) {Dep 3};
        \node[node_box={vulnerableColor}, below=0.7cm of dep1, xshift=2cm] (dep4) {Dep 4}; %
        \node[node_box={safeColor}, below=0.7cm of dep2, xshift=1cm] (dep5) {Dep 5};

        \draw[std_arrow] (server.south) -- (dep1.north);
        \draw[std_arrow] (server.south) -- (dep2.north);
        \draw[std_arrow] (dep1.south) -- (dep3.north);
        \draw[std_arrow] (dep1.south) -- (dep4.north);
        \draw[std_arrow] (dep2.south) -- (dep5.north);

        \draw[exploit_arrow] (server.south) to[bend right=20] (dep1.north);
        \draw[exploit_arrow] (dep1.south) to[bend left=20] (dep4.north);

        \node[above=0.1cm of server, font=\ttfamily\bfseries\huge, text=exploitPathColor] {<exploit>};

        \node[below=0.3cm of dep4, font=\ttfamily\bfseries\Large] {
            exec(\textcolor{vulnerableColor}{<exploit>})
        };

    \end{tikzpicture}
    }

